Sample-efficient Integration of New Modalities into Large Language Models

Multimodal foundation models can process several modalities. However, since the space of possible modalities is large and evolving over time, training a model from scratch to encompass all modalities is unfeasible. Moreover, integrating a modality into a pre-existing foundation model currently requires a significant amount of paired data, which is often not available for low-resource modalities. In this paper, we introduce a method for sample-efficient modality integration (SEMI) into Large Language Models (LLMs). To this end, we devise a hypernetwork that can adapt a shared projector -- placed between modality-specific encoders and an LLM -- to any modality. The hypernetwork, trained on high-resource modalities (i.e., text, speech, audio, video), is conditioned on a few samples from any arbitrary modality at inference time to generate a suitable adapter. To increase the diversity of training modalities, we artificially multiply the number of encoders through isometric transformations. We find that SEMI achieves a significant boost in sample efficiency during few-shot integration of new modalities (i.e., satellite images, astronomical images, inertial measurements, and molecules) with encoders of arbitrary embedding dimensionality. For instance, to reach the same accuracy as 32-shot SEMI, training the projector from scratch needs 64$\times$ more data. As a result, SEMI holds promise to extend the modality coverage of foundation models.

==> (inline-0) <==
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 59.23 $\pm$ 0.41 & 44.73 $\pm$ 0.81 & 56.84 $\pm$ 0.55 & 42.99 $\pm$ 1.29 & 56.42 $\pm$ 0.71 & 163.93 $\pm$ 2.66 \\
 & FT Projector & 54.76 $\pm$ 1.83 & 37.82 $\pm$ 2.32 & 51.92 $\pm$ 2.07 & 36.24 $\pm$ 2.10 & 50.01 $\pm$ 2.01 & 146.25 $\pm$ 8.50 \\
 & Projector & 58.25 $\pm$ 1.24 & 42.11 $\pm$ 1.28 & 55.39 $\pm$ 1.43 & 40.24 $\pm$ 2.91 & 52.72 $\pm$ 0.65 & 155.26 $\pm$ 9.86 \\
 & LoRA & 45.68 $\pm$ 0.27 & 26.39 $\pm$ 1.22 & 42.43 $\pm$ 0.67 & 23.85 $\pm$ 1.98 & 40.51 $\pm$ 1.10 & 79.76 $\pm$ 9.10\vspace{0.75em}\\

\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 63.67 $\pm$ 0.39 & 47.48 $\pm$ 0.67 & 60.95 $\pm$ 0.51 & 42.95 $\pm$ 0.41 & 61.97 $\pm$ 0.67 & 184.61 $\pm$ 4.76 \\
 & FT Projector & 63.12 $\pm$ 1.13 & 46.68 $\pm$ 1.36 & 60.28 $\pm$ 1.15 & 43.43 $\pm$ 1.69 & 60.29 $\pm$ 1.09 & 176.34 $\pm$ 6.99 \\
 & Projector & 60.91 $\pm$ 1.04 & 44.62 $\pm$ 0.96 & 57.85 $\pm$ 1.13 & 39.68 $\pm$ 1.79 & 58.90 $\pm$ 0.87 & 155.26 $\pm$ 5.73 \\
 & LoRA & 58.98 $\pm$ 0.89 & 40.93 $\pm$ 0.91 & 55.58 $\pm$ 0.77 & 37.93 $\pm$ 1.22 & 56.46 $\pm$ 0.60 & 138.37 $\pm$ 10.59\vspace{0.75em}\\

\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 64.81 $\pm$ 0.59 & 49.58 $\pm$ 0.95 & 61.95 $\pm$ 0.71 & 46.43 $\pm$ 1.19 & 63.58 $\pm$ 0.66 & 201.54 $\pm$ 4.87 \\
 & FT Projector & 63.14 $\pm$ 0.29 & 47.07 $\pm$ 0.53 & 59.77 $\pm$ 0.29 & 44.05 $\pm$ 0.83 & 61.28 $\pm$ 0.38 & 189.34 $\pm$ 5.10 \\
 & Projector & 63.86 $\pm$ 1.17 & 48.01 $\pm$ 1.52 & 60.73 $\pm$ 1.31 & 44.79 $\pm$ 1.96 & 62.00 $\pm$ 1.56 & 182.80 $\pm$ 6.78 \\
 & LoRA & 61.19 $\pm$ 0.39 & 43.41 $\pm$ 0.70 & 57.53 $\pm$ 0.40 & 39.35 $\pm$ 1.00 & 58.33 $\pm$ 0.26 & 168.52 $\pm$ 1.82\vspace{0.75em}\\

\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 67.27 $\pm$ 0.40 & 52.03 $\pm$ 0.46 & 64.46 $\pm$ 0.45 & 49.53 $\pm$ 0.93 & 65.65 $\pm$ 0.28 & 205.38 $\pm$ 6.94 \\
 & FT Projector & 68.14 $\pm$ 0.31 & 51.90 $\pm$ 0.55 & 64.69 $\pm$ 0.43 & 50.55 $\pm$ 1.35 & 65.03 $\pm$ 0.40 & 202.41 $\pm$ 17.35 \\
 & Projector & 66.55 $\pm$ 0.93 & 50.86 $\pm$ 1.17 & 63.01 $\pm$ 0.92 & 48.45 $\pm$ 1.18 & 64.62 $\pm$ 1.10 & 206.76 $\pm$ 9.66 \\
 & LoRA & 65.76 $\pm$ 1.20 & 49.75 $\pm$ 1.38 & 62.60 $\pm$ 1.22 & 46.24 $\pm$ 1.88 & 63.81 $\pm$ 0.89 & 196.85 $\pm$ 9.91\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2470} & Ours & 67.39 $\pm$ 0.78 & 51.30 $\pm$ 0.94 & 64.47 $\pm$ 0.92 & 48.31 $\pm$ 1.41 & 65.52 $\pm$ 0.60 & 214.05 $\pm$ 9.05 \\
 & FT Projector & 68.26 $\pm$ 0.80 & 52.04 $\pm$ 0.92 & 64.34 $\pm$ 0.78 & 49.77 $\pm$ 1.66 & 66.14 $\pm$ 0.81 & 218.18 $\pm$ 3.95 \\
 & Projector & 66.19 $\pm$ 0.65 & 49.43 $\pm$ 0.77 & 62.55 $\pm$ 0.53 & 45.53 $\pm$ 1.73 & 64.82 $\pm$ 0.79 & 201.73 $\pm$ 8.99 \\
 & LoRA & 66.70 $\pm$ 0.96 & 50.22 $\pm$ 1.27 & 63.52 $\pm$ 1.08 & 47.33 $\pm$ 0.78 & 63.74 $\pm$ 1.53 & 199.11 $\pm$ 11.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 57.30 $\pm$ 0.84 & 40.73 $\pm$ 1.12 & 52.79 $\pm$ 1.02 & 35.51 $\pm$ 1.16 & 53.88 $\pm$ 1.10 & 132.83 $\pm$ 4.72 \\
 & FT Projector & 52.60 $\pm$ 0.57 & 36.07 $\pm$ 0.67 & 49.02 $\pm$ 0.82 & 35.26 $\pm$ 1.61 & 49.54 $\pm$ 0.71 & 100.72 $\pm$ 7.59 \\
 & Projector & 53.81 $\pm$ 1.72 & 36.89 $\pm$ 2.49 & 50.37 $\pm$ 1.98 & 35.47 $\pm$ 3.52 & 49.73 $\pm$ 1.94 & 122.45 $\pm$ 12.01 \\
 & LoRA & 48.46 $\pm$ 0.37 & 29.15 $\pm$ 0.58 & 44.91 $\pm$ 0.42 & 24.71 $\pm$ 1.72 & 44.52 $\pm$ 0.87 & 62.11 $\pm$ 8.35\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 62.18 $\pm$ 0.54 & 46.00 $\pm$ 0.75 & 59.42 $\pm$ 0.76 & 44.13 $\pm$ 0.92 & 59.04 $\pm$ 0.65 & 171.15 $\pm$ 4.62 \\
 & FT Projector & 57.77 $\pm$ 0.66 & 41.45 $\pm$ 0.95 & 54.31 $\pm$ 0.73 & 40.07 $\pm$ 0.57 & 54.35 $\pm$ 0.57 & 147.71 $\pm$ 2.34 \\
 & Projector & 60.67 $\pm$ 0.97 & 44.44 $\pm$ 0.97 & 57.23 $\pm$ 0.84 & 41.02 $\pm$ 1.12 & 57.91 $\pm$ 1.29 & 158.41 $\pm$ 5.59 \\
 & LoRA & 54.92 $\pm$ 0.61 & 36.48 $\pm$ 1.01 & 51.01 $\pm$ 0.68 & 31.33 $\pm$ 0.65 & 51.90 $\pm$ 1.00 & 119.79 $\pm$ 2.41\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 63.70 $\pm$ 0.84 & 46.82 $\pm$ 1.21 & 60.86 $\pm$ 0.97 & 44.04 $\pm$ 1.59 & 60.19 $\pm$ 0.93 & 177.33 $\pm$ 4.40 \\
 & FT Projector & 63.89 $\pm$ 0.91 & 46.60 $\pm$ 1.10 & 60.31 $\pm$ 1.05 & 43.26 $\pm$ 1.29 & 60.31 $\pm$ 0.91 & 171.88 $\pm$ 2.53 \\
 & Projector & 60.98 $\pm$ 1.34 & 43.35 $\pm$ 1.41 & 57.54 $\pm$ 1.57 & 41.00 $\pm$ 1.45 & 57.38 $\pm$ 1.76 & 164.98 $\pm$ 4.80 \\
 & LoRA & 59.20 $\pm$ 2.48 & 38.79 $\pm$ 3.60 & 54.97 $\pm$ 2.76 & 34.01 $\pm$ 3.85 & 55.01 $\pm$ 2.24 & 131.20 $\pm$ 22.58\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 66.12 $\pm$ 1.00 & 50.32 $\pm$ 1.12 & 62.80 $\pm$ 1.15 & 47.05 $\pm$ 1.41 & 64.05 $\pm$ 1.27 & 203.55 $\pm$ 4.00 \\
 & FT Projector & 67.64 $\pm$ 0.99 & 51.27 $\pm$ 1.18 & 64.08 $\pm$ 1.10 & 48.58 $\pm$ 1.77 & 65.45 $\pm$ 0.75 & 207.01 $\pm$ 8.90 \\
 & Projector & 63.83 $\pm$ 2.12 & 47.01 $\pm$ 2.38 & 60.38 $\pm$ 2.37 & 43.97 $\pm$ 3.63 & 62.04 $\pm$ 1.60 & 175.30 $\pm$ 17.07 \\
 & LoRA & 64.13 $\pm$ 2.05 & 48.24 $\pm$ 2.88 & 61.09 $\pm$ 2.31 & 44.00 $\pm$ 2.43 & 62.47 $\pm$ 2.28 & 180.86 $\pm$ 11.29\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2470} & Ours & 67.80 $\pm$ 0.88 & 51.88 $\pm$ 1.38 & 64.67 $\pm$ 1.02 & 49.86 $\pm$ 1.92 & 65.36 $\pm$ 1.36 & 209.76 $\pm$ 1.67 \\
 & FT Projector & 66.76 $\pm$ 0.55 & 50.54 $\pm$ 1.03 & 63.15 $\pm$ 0.81 & 48.19 $\pm$ 1.34 & 64.99 $\pm$ 0.51 & 189.53 $\pm$ 12.49 \\
 & Projector & 65.10 $\pm$ 1.07 & 48.68 $\pm$ 1.31 & 62.35 $\pm$ 1.06 & 46.04 $\pm$ 1.11 & 61.92 $\pm$ 2.01 & 193.24 $\pm$ 9.08 \\
 & LoRA & 65.55 $\pm$ 0.95 & 48.32 $\pm$ 0.95 & 61.98 $\pm$ 0.92 & 44.82 $\pm$ 1.57 & 63.34 $\pm$ 0.81 & 192.59 $\pm$ 6.11\\

\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 59.49 $\pm$ 0.85 & 44.70 $\pm$ 1.23 & 56.91 $\pm$ 1.03 & 43.88 $\pm$ 1.27 & 55.15 $\pm$ 0.87 & 165.44 $\pm$ 2.06 \\
 & FT Projector & 55.53 $\pm$ 0.61 & 39.41 $\pm$ 1.14 & 52.75 $\pm$ 0.68 & 39.18 $\pm$ 1.31 & 51.58 $\pm$ 0.79 & 140.46 $\pm$ 6.76 \\
 & Projector & 50.68 $\pm$ 1.95 & 33.06 $\pm$ 2.52 & 47.45 $\pm$ 2.16 & 31.66 $\pm$ 2.99 & 46.20 $\pm$ 1.71 & 94.34 $\pm$ 16.68 \\
 & LoRA & 45.65 $\pm$ 0.43 & 27.34 $\pm$ 0.54 & 42.76 $\pm$ 0.50 & 24.72 $\pm$ 0.89 & 41.30 $\pm$ 0.56 & 70.76 $\pm$ 5.48\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 60.99 $\pm$ 0.16 & 44.20 $\pm$ 0.21 & 58.02 $\pm$ 0.18 & 41.87 $\pm$ 1.00 & 58.93 $\pm$ 0.35 & 157.43 $\pm$ 2.32 \\
 & FT Projector & 58.23 $\pm$ 0.53 & 39.79 $\pm$ 0.49 & 54.60 $\pm$ 0.57 & 37.55 $\pm$ 0.45 & 54.38 $\pm$ 0.56 & 128.26 $\pm$ 3.65 \\
 & Projector & 56.04 $\pm$ 1.74 & 36.95 $\pm$ 1.72 & 52.05 $\pm$ 1.67 & 33.55 $\pm$ 2.67 & 53.18 $\pm$ 2.06 & 112.26 $\pm$ 11.31 \\
 & LoRA & 52.98 $\pm$ 1.06 & 32.94 $\pm$ 1.45 & 49.64 $\pm$ 1.06 & 30.37 $\pm$ 1.10 & 49.10 $\pm$ 1.80 & 86.30 $\pm$ 5.03\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 66.08 $\pm$ 0.86 & 49.81 $\pm$ 0.97 & 63.09 $\pm$ 0.89 & 47.38 $\pm$ 0.96 & 64.25 $\pm$ 1.23 & 197.13 $\pm$ 5.00 \\
 & FT Projector & 63.57 $\pm$ 0.47 & 46.51 $\pm$ 0.72 & 59.88 $\pm$ 0.72 & 44.64 $\pm$ 0.89 & 60.91 $\pm$ 0.71 & 174.32 $\pm$ 3.81 \\
 & Projector & 62.79 $\pm$ 0.98 & 45.50 $\pm$ 1.55 & 58.92 $\pm$ 1.37 & 43.61 $\pm$ 1.86 & 60.26 $\pm$ 1.01 & 164.82 $\pm$ 6.49 \\
 & LoRA & 61.98 $\pm$ 1.19 & 44.33 $\pm$ 1.27 & 58.22 $\pm$ 1.06 & 40.74 $\pm$ 1.44 & 60.70 $\pm$ 1.05 & 145.76 $\pm$ 11.63\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 67.33 $\pm$ 0.92 & 51.54 $\pm$ 1.32 & 64.36 $\pm$ 1.14 & 49.18 $\pm$ 1.53 & 66.03 $\pm$ 1.00 & 215.96 $\pm$ 8.06 \\
 & FT Projector & 65.16 $\pm$ 0.49 & 49.04 $\pm$ 0.61 & 62.13 $\pm$ 0.40 & 47.26 $\pm$ 0.35 & 63.28 $\pm$ 0.75 & 206.04 $\pm$ 8.13 \\
 & Projector & 62.83 $\pm$ 2.31 & 45.63 $\pm$ 3.12 & 59.17 $\pm$ 2.35 & 41.44 $\pm$ 4.65 & 61.08 $\pm$ 2.27 & 180.11 $\pm$ 21.68 \\
 & LoRA & 63.40 $\pm$ 0.50 & 46.12 $\pm$ 0.22 & 59.80 $\pm$ 0.41 & 43.79 $\pm$ 0.57 & 61.05 $\pm$ 0.79 & 191.53 $\pm$ 16.98\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2470} & Ours & 66.27 $\pm$ 0.78 & 50.46 $\pm$ 0.83 & 62.89 $\pm$ 0.85 & 48.03 $\pm$ 1.02 & 64.41 $\pm$ 0.93 & 218.06 $\pm$ 5.87 \\
 & FT Projector & 66.31 $\pm$ 0.51 & 50.79 $\pm$ 0.57 & 63.33 $\pm$ 0.59 & 49.71 $\pm$ 0.64 & 63.69 $\pm$ 0.84 & 207.86 $\pm$ 10.02 \\
 & Projector & 62.48 $\pm$ 2.98 & 45.49 $\pm$ 3.76 & 59.18 $\pm$ 3.17 & 41.92 $\pm$ 4.27 & 60.52 $\pm$ 2.73 & 158.20 $\pm$ 25.58 \\
 & LoRA & 66.74 $\pm$ 1.24 & 50.86 $\pm$ 1.45 & 63.95 $\pm$ 1.14 & 49.36 $\pm$ 1.83 & 64.65 $\pm$ 1.74 & 191.78 $\pm$ 9.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 66.19 $\pm$ 0.41 & 49.52 $\pm$ 0.66 & 58.98 $\pm$ 0.66 & 46.03 $\pm$ 0.75 & 62.10 $\pm$ 0.54 & 215.76 $\pm$ 4.61 \\
 & FT Projector & 56.45 $\pm$ 0.51 & 36.95 $\pm$ 0.86 & 48.19 $\pm$ 0.63 & 31.84 $\pm$ 1.08 & 49.90 $\pm$ 0.43 & 104.63 $\pm$ 7.48 \\
 & Projector & 49.71 $\pm$ 1.96 & 31.01 $\pm$ 2.23 & 42.77 $\pm$ 2.04 & 26.51 $\pm$ 2.22 & 43.23 $\pm$ 1.53 & 87.04 $\pm$ 12.03 \\
 & LoRA & 46.75 $\pm$ 1.11 & 24.89 $\pm$ 2.02 & 38.18 $\pm$ 1.50 & 19.73 $\pm$ 1.57 & 38.61 $\pm$ 1.46 & 30.26 $\pm$ 5.83\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 69.71 $\pm$ 0.24 & 53.28 $\pm$ 0.54 & 62.26 $\pm$ 0.36 & 48.45 $\pm$ 0.48 & 66.57 $\pm$ 0.20 & 247.60 $\pm$ 10.07 \\
 & FT Projector & 63.37 $\pm$ 0.58 & 45.29 $\pm$ 0.89 & 55.28 $\pm$ 0.78 & 39.17 $\pm$ 1.02 & 59.16 $\pm$ 0.29 & 188.85 $\pm$ 6.96 \\
 & Projector & 60.76 $\pm$ 0.68 & 42.76 $\pm$ 0.74 & 53.31 $\pm$ 0.77 & 38.46 $\pm$ 1.25 & 55.15 $\pm$ 0.64 & 168.02 $\pm$ 5.11 \\
 & LoRA & 60.66 $\pm$ 0.21 & 41.38 $\pm$ 0.04 & 52.16 $\pm$ 0.13 & 34.51 $\pm$ 0.23 & 56.74 $\pm$ 0.32 & 155.97 $\pm$ 3.71\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 74.91 $\pm$ 0.40 & 60.35 $\pm$ 0.53 & 67.91 $\pm$ 0.43 & 54.74 $\pm$ 0.83 & 72.65 $\pm$ 0.51 & 315.42 $\pm$ 4.78 \\
 & FT Projector & 70.26 $\pm$ 0.03 & 54.64 $\pm$ 0.19 & 63.32 $\pm$ 0.10 & 49.41 $\pm$ 0.31 & 66.73 $\pm$ 0.20 & 265.62 $\pm$ 2.68 \\
 & Projector & 69.85 $\pm$ 0.67 & 54.27 $\pm$ 0.49 & 62.87 $\pm$ 0.48 & 48.62 $\pm$ 0.02 & 66.50 $\pm$ 1.15 & 270.58 $\pm$ 3.18 \\
 & LoRA & 70.25 $\pm$ 0.12 & 54.35 $\pm$ 0.46 & 63.10 $\pm$ 0.32 & 50.56 $\pm$ 0.81 & 66.08 $\pm$ 0.15 & 262.91 $\pm$ 1.51\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 76.13 $\pm$ 0.78 & 62.17 $\pm$ 1.11 & 69.44 $\pm$ 1.14 & 57.83 $\pm$ 2.78 & 74.16 $\pm$ 0.69 & 329.64 $\pm$ 11.05 \\
 & FT Projector & 73.91 $\pm$ 1.49 & 58.92 $\pm$ 2.26 & 66.98 $\pm$ 1.69 & 55.35 $\pm$ 1.68 & 70.90 $\pm$ 1.61 & 286.94 $\pm$ 25.94 \\
 & Projector & 74.05 $\pm$ 1.48 & 59.12 $\pm$ 2.30 & 67.27 $\pm$ 1.84 & 55.08 $\pm$ 3.25 & 71.68 $\pm$ 1.05 & 286.71 $\pm$ 19.48 \\
 & LoRA & 74.28 $\pm$ 0.81 & 59.09 $\pm$ 1.41 & 66.98 $\pm$ 1.12 & 55.28 $\pm$ 1.59 & 71.42 $\pm$ 0.94 & 292.11 $\pm$ 12.21\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 77.11 $\pm$ 0.36 & 63.44 $\pm$ 0.55 & 70.75 $\pm$ 0.47 & 59.95 $\pm$ 0.45 & 75.04 $\pm$ 0.42 & 336.61 $\pm$ 8.49 \\
 & FT Projector & 75.52 $\pm$ 0.03 & 61.17 $\pm$ 0.24 & 68.88 $\pm$ 0.15 & 58.70 $\pm$ 0.20 & 72.99 $\pm$ 0.21 & 308.84 $\pm$ 2.38 \\
 & Projector & 75.69 $\pm$ 0.10 & 61.43 $\pm$ 0.31 & 69.15 $\pm$ 0.12 & 58.51 $\pm$ 0.39 & 73.40 $\pm$ 0.14 & 319.89 $\pm$ 4.13 \\
 & LoRA & 75.69 $\pm$ 0.35 & 61.51 $\pm$ 0.51 & 68.99 $\pm$ 0.41 & 58.16 $\pm$ 0.59 & 73.01 $\pm$ 0.49 & 321.52 $\pm$ 8.95 \\

\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 66.79 $\pm$ 0.46 & 50.40 $\pm$ 0.96 & 59.80 $\pm$ 0.75 & 46.01 $\pm$ 0.58 & 62.54 $\pm$ 0.54 & 219.97 $\pm$ 5.52 \\
 & FT Projector & 56.39 $\pm$ 0.53 & 37.45 $\pm$ 0.37 & 48.65 $\pm$ 0.41 & 32.92 $\pm$ 0.56 & 50.26 $\pm$ 0.74 & 94.00 $\pm$ 5.16 \\
 & Projector & 47.00 $\pm$ 2.81 & 28.43 $\pm$ 3.11 & 40.38 $\pm$ 2.78 & 23.95 $\pm$ 2.64 & 39.34 $\pm$ 2.90 & 61.45 $\pm$ 8.38 \\
 & LoRA & 43.96 $\pm$ 0.72 & 22.07 $\pm$ 1.07 & 35.35 $\pm$ 0.90 & 17.26 $\pm$ 1.10 & 36.61 $\pm$ 0.46 & 14.74 $\pm$ 3.98\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 71.48 $\pm$ 0.36 & 56.29 $\pm$ 0.44 & 64.86 $\pm$ 0.36 & 52.72 $\pm$ 0.69 & 68.36 $\pm$ 0.35 & 267.19 $\pm$ 9.72 \\
 & FT Projector & 63.87 $\pm$ 0.58 & 46.16 $\pm$ 0.65 & 56.08 $\pm$ 0.62 & 39.04 $\pm$ 1.12 & 59.78 $\pm$ 0.77 & 186.83 $\pm$ 1.87 \\
 & Projector & 61.92 $\pm$ 1.18 & 44.59 $\pm$ 1.61 & 54.61 $\pm$ 1.31 & 39.86 $\pm$ 1.83 & 56.58 $\pm$ 1.24 & 182.55 $\pm$ 15.27 \\
 & LoRA & 60.90 $\pm$ 0.38 & 43.33 $\pm$ 0.61 & 53.44 $\pm$ 0.39 & 37.48 $\pm$ 0.69 & 55.76 $\pm$ 0.82 & 165.87 $\pm$ 5.92\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 75.38 $\pm$ 0.49 & 61.29 $\pm$ 0.42 & 68.77 $\pm$ 0.32 & 58.05 $\pm$ 0.54 & 72.41 $\pm$ 0.50 & 317.93 $\pm$ 7.09 \\
 & FT Projector & 71.20 $\pm$ 0.36 & 55.64 $\pm$ 0.44 & 64.19 $\pm$ 0.38 & 50.75 $\pm$ 0.51 & 67.90 $\pm$ 0.28 & 269.92 $\pm$ 3.72 \\
 & Projector & 68.18 $\pm$ 2.68 & 51.96 $\pm$ 3.80 & 60.78 $\pm$ 2.84 & 46.85 $\pm$ 2.91 & 64.63 $\pm$ 3.31 & 237.67 $\pm$ 44.88 \\
 & LoRA & 68.92 $\pm$ 0.55 & 52.41 $\pm$ 0.56 & 61.46 $\pm$ 0.43 & 47.00 $\pm$ 1.03 & 65.40 $\pm$ 0.52 & 260.03 $\pm$ 7.12\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 76.32 $\pm$ 0.29 & 62.16 $\pm$ 0.34 & 69.73 $\pm$ 0.48 & 58.17 $\pm$ 0.64 & 74.36 $\pm$ 0.48 & 327.99 $\pm$ 4.57 \\
 & FT Projector & 73.94 $\pm$ 0.44 & 59.24 $\pm$ 0.74 & 67.18 $\pm$ 0.66 & 56.97 $\pm$ 1.80 & 70.42 $\pm$ 0.52 & 301.96 $\pm$ 4.35 \\
 & Projector & 72.12 $\pm$ 0.03 & 56.57 $\pm$ 0.18 & 65.15 $\pm$ 0.26 & 53.39 $\pm$ 1.12 & 68.78 $\pm$ 0.26 & 267.34 $\pm$ 12.28 \\
 & LoRA & 74.41 $\pm$ 0.38 & 59.72 $\pm$ 0.45 & 67.65 $\pm$ 0.37 & 55.49 $\pm$ 0.62 & 72.08 $\pm$ 0.43 & 304.34 $\pm$ 11.17\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 77.46 $\pm$ 0.20 & 64.13 $\pm$ 0.29 & 71.09 $\pm$ 0.27 & 60.84 $\pm$ 1.02 & 75.16 $\pm$ 0.16 & 349.75 $\pm$ 2.44 \\
 & FT Projector & 75.45 $\pm$ 0.44 & 60.96 $\pm$ 0.49 & 68.61 $\pm$ 0.55 & 56.60 $\pm$ 1.43 & 73.12 $\pm$ 0.18 & 236.56 $\pm$ 76.98 \\
 & Projector & 74.96 $\pm$ 0.59 & 60.24 $\pm$ 0.92 & 68.21 $\pm$ 0.86 & 57.05 $\pm$ 1.56 & 72.00 $\pm$ 0.53 & 302.32 $\pm$ 13.56 \\
 & LoRA & 76.28 $\pm$ 0.17 & 62.23 $\pm$ 0.18 & 69.79 $\pm$ 0.23 & 58.95 $\pm$ 0.53 & 73.91 $\pm$ 0.43 & 329.78 $\pm$ 3.19\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 66.98 $\pm$ 0.34 & 51.12 $\pm$ 0.19 & 60.36 $\pm$ 0.34 & 46.52 $\pm$ 0.26 & 62.25 $\pm$ 0.55 & 231.03 $\pm$ 4.55 \\
 & FT Projector & 55.77 $\pm$ 0.33 & 36.49 $\pm$ 0.49 & 47.63 $\pm$ 0.38 & 31.26 $\pm$ 0.75 & 49.68 $\pm$ 0.38 & 105.70 $\pm$ 7.56 \\
 & Projector & 51.34 $\pm$ 1.49 & 32.48 $\pm$ 1.89 & 44.20 $\pm$ 1.54 & 26.80 $\pm$ 1.47 & 43.92 $\pm$ 1.70 & 89.78 $\pm$ 7.57 \\
 & LoRA & 43.32 $\pm$ 0.28 & 22.49 $\pm$ 0.56 & 34.69 $\pm$ 0.49 & 18.48 $\pm$ 0.47 & 36.59 $\pm$ 0.21 & 16.30 $\pm$ 6.21\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 72.14 $\pm$ 0.32 & 57.04 $\pm$ 0.44 & 65.55 $\pm$ 0.37 & 53.57 $\pm$ 0.79 & 68.84 $\pm$ 0.36 & 274.00 $\pm$ 2.80 \\
 & FT Projector & 65.35 $\pm$ 0.36 & 48.13 $\pm$ 0.50 & 57.67 $\pm$ 0.47 & 41.58 $\pm$ 0.63 & 61.45 $\pm$ 0.25 & 198.49 $\pm$ 7.28 \\
 & Projector & 61.94 $\pm$ 0.21 & 44.63 $\pm$ 0.23 & 54.61 $\pm$ 0.18 & 39.35 $\pm$ 0.66 & 57.39 $\pm$ 0.57 & 191.78 $\pm$ 1.90 \\
 & LoRA & 62.77 $\pm$ 0.76 & 44.51 $\pm$ 0.91 & 54.54 $\pm$ 0.92 & 37.17 $\pm$ 1.33 & 59.08 $\pm$ 0.40 & 182.73 $\pm$ 10.37\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 74.84 $\pm$ 0.29 & 60.34 $\pm$ 0.36 & 68.20 $\pm$ 0.38 & 56.38 $\pm$ 1.28 & 72.16 $\pm$ 0.18 & 316.24 $\pm$ 2.04 \\
 & FT Projector & 69.86 $\pm$ 0.59 & 53.96 $\pm$ 0.53 & 62.86 $\pm$ 0.52 & 49.71 $\pm$ 0.10 & 66.31 $\pm$ 0.68 & 258.96 $\pm$ 8.31 \\
 & Projector & 69.53 $\pm$ 0.41 & 53.79 $\pm$ 0.64 & 62.51 $\pm$ 0.58 & 49.48 $\pm$ 1.20 & 65.88 $\pm$ 0.22 & 264.27 $\pm$ 2.98 \\
 & LoRA & 69.23 $\pm$ 0.42 & 53.08 $\pm$ 0.35 & 61.97 $\pm$ 0.29 & 48.06 $\pm$ 0.71 & 65.67 $\pm$ 0.35 & 247.03 $\pm$ 6.10\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 76.45 $\pm$ 0.35 & 62.49 $\pm$ 0.39 & 70.16 $\pm$ 0.18 & 59.31 $\pm$ 0.32 & 74.07 $\pm$ 0.45 & 328.52 $\pm$ 0.39 \\
 & FT Projector & 73.16 $\pm$ 0.26 & 57.74 $\pm$ 0.59 & 66.19 $\pm$ 0.55 & 53.93 $\pm$ 0.91 & 70.49 $\pm$ 0.27 & 277.44 $\pm$ 1.02 \\
 & Projector & 72.21 $\pm$ 1.34 & 56.12 $\pm$ 2.25 & 64.81 $\pm$ 1.49 & 51.31 $\pm$ 2.91 & 69.85 $\pm$ 1.00 & 264.20 $\pm$ 28.54 \\
 & LoRA & 75.07 $\pm$ 0.70 & 60.54 $\pm$ 0.85 & 68.27 $\pm$ 0.68 & 57.60 $\pm$ 1.19 & 72.07 $\pm$ 0.75 & 308.78 $\pm$ 5.69\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 76.87 $\pm$ 0.63 & 63.28 $\pm$ 1.00 & 70.75 $\pm$ 0.78 & 61.27 $\pm$ 1.04 & 74.10 $\pm$ 0.87 & 336.19 $\pm$ 4.67 \\
 & FT Projector & 75.90 $\pm$ 0.26 & 61.78 $\pm$ 0.62 & 69.43 $\pm$ 0.57 & 58.11 $\pm$ 0.87 & 73.59 $\pm$ 0.19 & 319.13 $\pm$ 1.52 \\
 & Projector & 75.23 $\pm$ 0.96 & 60.76 $\pm$ 1.17 & 68.17 $\pm$ 1.21 & 56.88 $\pm$ 0.33 & 72.44 $\pm$ 1.64 & 315.71 $\pm$ 10.34 \\
 & LoRA & 75.66 $\pm$ 0.23 & 61.44 $\pm$ 0.21 & 69.19 $\pm$ 0.16 & 59.07 $\pm$ 0.37 & 72.74 $\pm$ 0.35 & 315.63 $\pm$ 1.14\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 38.92 $\pm$ 0.55 & 11.61 $\pm$ 0.50 & 23.11 $\pm$ 0.80 & 8.46 $\pm$ 0.71 & 29.78 $\pm$ 0.82 \\
 & FT Projector & 34.80 $\pm$ 3.12 & 9.95 $\pm$ 1.13 & 21.35 $\pm$ 1.65 & 7.15 $\pm$ 1.11 & 26.91 $\pm$ 2.88 \\
 & Projector & 23.39 $\pm$ 1.95 & 4.69 $\pm$ 1.35 & 14.99 $\pm$ 1.03 & 3.09 $\pm$ 0.37 & 17.16 $\pm$ 0.68 \\
 & LoRA & 32.92 $\pm$ 0.33 & 8.97 $\pm$ 0.26 & 19.71 $\pm$ 0.26 & 6.18 $\pm$ 0.04 & 25.02 $\pm$ 0.35\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 48.36 $\pm$ 0.83 & 18.54 $\pm$ 0.71 & 30.63 $\pm$ 0.61 & 15.66 $\pm$ 0.62 & 39.49 $\pm$ 0.83 \\
 & FT Projector & 44.98 $\pm$ 0.78 & 15.48 $\pm$ 0.35 & 27.56 $\pm$ 0.43 & 12.71 $\pm$ 0.48 & 35.80 $\pm$ 0.72 \\
 & Projector & 35.31 $\pm$ 4.27 & 10.85 $\pm$ 2.55 & 21.68 $\pm$ 2.97 & 8.18 $\pm$ 2.19 & 26.78 $\pm$ 3.90 \\
 & LoRA & 43.74 $\pm$ 0.75 & 15.09 $\pm$ 0.19 & 27.14 $\pm$ 0.47 & 12.18 $\pm$ 0.31 & 34.21 $\pm$ 0.69\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 49.46 $\pm$ 0.16 & 19.61 $\pm$ 0.22 & 31.17 $\pm$ 0.27 & 16.24 $\pm$ 0.27 & 40.31 $\pm$ 0.41 \\
 & FT Projector & 47.83 $\pm$ 0.51 & 18.21 $\pm$ 0.58 & 30.57 $\pm$ 0.53 & 14.80 $\pm$ 0.48 & 38.27 $\pm$ 0.30 \\
 & Projector & 45.41 $\pm$ 0.55 & 17.10 $\pm$ 0.29 & 28.54 $\pm$ 0.02 & 12.84 $\pm$ 0.59 & 34.77 $\pm$ 1.23 \\
 & LoRA & 47.84 $\pm$ 0.28 & 18.93 $\pm$ 0.37 & 30.80 $\pm$ 0.40 & 15.54 $\pm$ 0.10 & 38.20 $\pm$ 0.41\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}1670} & Ours & 49.62 $\pm$ 0.48 & 20.19 $\pm$ 0.36 & 31.68 $\pm$ 0.62 & 17.08 $\pm$ 0.83 & 39.96 $\pm$ 0.98 \\
 & FT Projector & 48.83 $\pm$ 0.36 & 19.43 $\pm$ 0.16 & 31.01 $\pm$ 0.21 & 15.96 $\pm$ 0.30 & 39.35 $\pm$ 0.49 \\
 & Projector & 45.48 $\pm$ 1.10 & 17.37 $\pm$ 0.59 & 28.42 $\pm$ 0.99 & 13.22 $\pm$ 0.94 & 35.03 $\pm$ 1.59 \\
 & LoRA & 46.83 $\pm$ 1.35 & 18.16 $\pm$ 0.75 & 29.85 $\pm$ 0.96 & 14.42 $\pm$ 0.92 & 36.84 $\pm$ 1.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 32.30 & 13.67 & 26.64 & 8.93 & 20.62 \\
 & FT Projector & 21.27 & 6.52 & 19.42 & 0.75 & 7.32 \\
 & Projector & 20.97 & 6.68 & 15.97 & 3.59 & 13.93 \\
 & LoRA & 22.26 & 7.38 & 18.30 & 3.26 & 12.81\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 33.35 & 14.05 & 26.99 & 9.31 & 22.20 \\
 & FT Projector & 26.66 & 11.11 & 22.11 & 5.89 & 16.73 \\
 & Projector & 18.93 & 6.13 & 15.09 & 4.13 & 12.81 \\
 & LoRA & 30.11 & 12.29 & 24.23 & 7.36 & 19.90\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 35.49 & 17.61 & 30.26 & 11.91 & 23.85 \\
 & FT Projector & 32.59 & 14.44 & 26.33 & 9.68 & 20.87 \\
 & Projector & 24.88 & 10.17 & 20.46 & 5.84 & 14.72 \\
 & LoRA & 32.43 & 14.13 & 26.37 & 9.46 & 20.67\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 39.91 & 20.60 & 33.50 & 14.22 & 29.44 \\
 & FT Projector & 37.88 & 18.17 & 30.65 & 13.36 & 26.47 \\
 & Projector & 35.37 & 16.49 & 29.29 & 10.87 & 23.71 \\
 & LoRA & 34.83 & 15.88 & 28.38 & 10.86 & 25.41\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}8192} & Ours & 42.67 & 23.57 & 36.69 & 17.19 & 31.01 \\
 & FT Projector & 43.77 & 23.33 & 36.17 & 19.30 & 33.32 \\
 & Projector & 32.21 & 14.34 & 26.25 & 8.42 & 22.73 \\
 & LoRA & 40.17 & 21.43 & 34.44 & 15.30 & 29.01\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}226407} & Ours & 44.55 & 24.65 & 37.41 & 18.61 & 35.64 \\
 & FT Projector & 47.24 & 26.93 & 39.53 & 22.57 & 37.40 \\
 & Projector & 36.54 & 17.94 & 30.26 & 11.49 & 26.55 \\
 & LoRA & 40.00 & 21.33 & 34.20 & 15.05 & 28.60\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 27.20 $\pm$ 0.44 & 3.52 $\pm$ 0.14 & 25.49 $\pm$ 0.49 & 3.39 $\pm$ 0.10 & 23.03 $\pm$ 0.16 \\
 & FT Projector & 27.42 $\pm$ 0.10 & 4.51 $\pm$ 0.07 & 25.36 $\pm$ 0.15 & 3.36 $\pm$ 0.02 & 24.15 $\pm$ 0.11 \\
 & Projector & 24.60 $\pm$ 1.24 & 2.87 $\pm$ 0.11 & 22.95 $\pm$ 1.14 & 2.75 $\pm$ 0.19 & 21.76 $\pm$ 0.70 \\
 & LoRA & 25.69 $\pm$ 0.84 & 2.50 $\pm$ 0.27 & 23.59 $\pm$ 0.83 & 2.69 $\pm$ 0.18 & 22.13 $\pm$ 0.59\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 30.32 $\pm$ 0.47 & 8.39 $\pm$ 0.36 & 28.96 $\pm$ 0.44 & 6.87 $\pm$ 0.21 & 26.74 $\pm$ 0.31 \\
 & FT Projector & 31.52 $\pm$ 0.40 & 8.94 $\pm$ 0.37 & 29.82 $\pm$ 0.34 & 7.29 $\pm$ 0.35 & 27.92 $\pm$ 0.45 \\
 & Projector & 29.74 $\pm$ 0.71 & 8.74 $\pm$ 0.25 & 28.02 $\pm$ 0.63 & 6.92 $\pm$ 0.22 & 26.88 $\pm$ 0.43 \\
 & LoRA & 29.76 $\pm$ 0.51 & 8.28 $\pm$ 0.40 & 28.21 $\pm$ 0.51 & 7.05 $\pm$ 0.17 & 26.25 $\pm$ 0.42\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 32.26 $\pm$ 0.65 & 10.82 $\pm$ 0.65 & 31.10 $\pm$ 0.66 & 8.75 $\pm$ 0.90 & 29.65 $\pm$ 0.65 \\
 & FT Projector & 31.75 $\pm$ 0.65 & 9.80 $\pm$ 0.33 & 30.41 $\pm$ 0.72 & 7.58 $\pm$ 0.28 & 28.54 $\pm$ 0.34 \\
 & Projector & 31.75 $\pm$ 0.89 & 9.83 $\pm$ 0.89 & 30.30 $\pm$ 0.84 & 7.81 $\pm$ 0.70 & 28.64 $\pm$ 0.69 \\
 & LoRA & 31.92 $\pm$ 1.18 & 9.22 $\pm$ 0.53 & 30.31 $\pm$ 1.08 & 6.85 $\pm$ 0.53 & 27.77 $\pm$ 0.58\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}862} & Ours & 32.86 $\pm$ 0.56 & 12.15 $\pm$ 0.40 & 31.52 $\pm$ 0.61 & 9.39 $\pm$ 0.33 & 30.27 $\pm$ 0.41 \\
 & FT Projector & 34.26 $\pm$ 0.33 & 12.42 $\pm$ 0.37 & 32.74 $\pm$ 0.35 & 8.91 $\pm$ 0.36 & 31.56 $\pm$ 0.38 \\
 & Projector & 33.34 $\pm$ 0.47 & 11.19 $\pm$ 0.39 & 31.83 $\pm$ 0.52 & 8.12 $\pm$ 0.21 & 29.93 $\pm$ 0.57 \\
 & LoRA & 33.53 $\pm$ 0.49 & 10.14 $\pm$ 0.41 & 32.04 $\pm$ 0.48 & 7.59 $\pm$ 0.38 & 28.98 $\pm$ 0.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\

\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 59.40 $\pm$ 2.15 & 43.82 $\pm$ 2.16 & 57.06 $\pm$ 2.16 & 41.34 $\pm$ 2.23 & 55.44 $\pm$ 2.46 & 166.58 $\pm$ 7.35 \\
 & FT Projector & 48.91 $\pm$ 0.17 & 30.12 $\pm$ 0.55 & 45.48 $\pm$ 0.31 & 28.16 $\pm$ 0.60 & 42.32 $\pm$ 0.38 & 121.49 $\pm$ 4.14 \\
 & Projector & 47.67 $\pm$ 1.02 & 30.54 $\pm$ 1.41 & 44.81 $\pm$ 1.06 & 29.82 $\pm$ 2.78 & 42.32 $\pm$ 0.98 & 128.17 $\pm$ 5.10 \\
 & LoRA & 47.91 $\pm$ 0.51 & 29.65 $\pm$ 0.96 & 44.86 $\pm$ 0.63 & 26.65 $\pm$ 1.04 & 41.92 $\pm$ 0.64 & 109.91 $\pm$ 7.97\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 59.97 $\pm$ 2.07 & 43.80 $\pm$ 2.54 & 57.14 $\pm$ 1.96 & 37.92 $\pm$ 3.01 & 58.65 $\pm$ 1.92 & 148.99 $\pm$ 17.39 \\
 & FT Projector & 60.15 $\pm$ 1.30 & 42.36 $\pm$ 1.65 & 56.87 $\pm$ 1.46 & 39.44 $\pm$ 1.71 & 55.65 $\pm$ 1.60 & 157.42 $\pm$ 7.03 \\
 & Projector & 58.21 $\pm$ 1.20 & 42.07 $\pm$ 1.52 & 55.15 $\pm$ 1.43 & 38.47 $\pm$ 0.97 & 54.92 $\pm$ 1.62 & 151.02 $\pm$ 2.11 \\
 & LoRA & 51.75 $\pm$ 1.52 & 33.23 $\pm$ 2.29 & 48.72 $\pm$ 1.82 & 29.01 $\pm$ 2.41 & 46.24 $\pm$ 1.78 & 84.32 $\pm$ 7.30\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 62.12 $\pm$ 1.38 & 45.86 $\pm$ 1.80 & 58.56 $\pm$ 1.70 & 41.72 $\pm$ 2.97 & 60.19 $\pm$ 1.41 & 164.72 $\pm$ 8.87 \\
 & FT Projector & 52.67 $\pm$ 0.63 & 33.67 $\pm$ 0.69 & 48.82 $\pm$ 0.69 & 28.02 $\pm$ 1.17 & 47.46 $\pm$ 0.67 & 132.58 $\pm$ 4.79 \\
 & Projector & 58.48 $\pm$ 1.10 & 41.52 $\pm$ 1.29 & 54.80 $\pm$ 1.33 & 37.70 $\pm$ 1.38 & 56.06 $\pm$ 1.70 & 149.77 $\pm$ 6.21 \\
 & LoRA & 54.06 $\pm$ 2.14 & 35.10 $\pm$ 2.60 & 50.16 $\pm$ 2.55 & 30.56 $\pm$ 3.45 & 48.88 $\pm$ 1.65 & 131.85 $\pm$ 8.41\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 65.61 $\pm$ 0.64 & 49.16 $\pm$ 1.04 & 62.59 $\pm$ 0.65 & 44.86 $\pm$ 1.03 & 64.06 $\pm$ 0.87 & 196.81 $\pm$ 4.96 \\
 & FT Projector & 58.54 $\pm$ 0.68 & 40.19 $\pm$ 1.17 & 55.36 $\pm$ 0.73 & 37.09 $\pm$ 1.36 & 53.41 $\pm$ 0.88 & 136.64 $\pm$ 11.00 \\
 & Projector & 64.30 $\pm$ 1.09 & 47.75 $\pm$ 1.14 & 61.05 $\pm$ 1.17 & 44.18 $\pm$ 1.40 & 62.18 $\pm$ 1.04 & 180.29 $\pm$ 5.82 \\
 & LoRA & 61.70 $\pm$ 0.63 & 44.68 $\pm$ 1.26 & 58.99 $\pm$ 0.65 & 42.61 $\pm$ 2.18 & 56.26 $\pm$ 1.32 & 136.58 $\pm$ 15.71\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2485} & Ours & 67.10 $\pm$ 0.73 & 51.08 $\pm$ 0.76 & 64.07 $\pm$ 0.61 & 48.24 $\pm$ 1.03 & 66.14 $\pm$ 0.55 & 202.00 $\pm$ 10.71 \\
 & FT Projector & 60.98 $\pm$ 1.09 & 43.17 $\pm$ 1.46 & 57.30 $\pm$ 1.25 & 41.25 $\pm$ 1.70 & 56.66 $\pm$ 1.42 & 162.94 $\pm$ 14.50 \\
 & Projector & 65.01 $\pm$ 1.22 & 49.05 $\pm$ 1.41 & 61.72 $\pm$ 1.26 & 44.45 $\pm$ 1.43 & 62.87 $\pm$ 1.39 & 190.30 $\pm$ 8.01 \\
 & LoRA & 59.32 $\pm$ 1.41 & 40.44 $\pm$ 1.79 & 56.10 $\pm$ 1.50 & 38.83 $\pm$ 1.61 & 54.56 $\pm$ 1.61 & 128.98 $\pm$ 10.14\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 57.95 $\pm$ 0.83 & 41.15 $\pm$ 1.11 & 54.02 $\pm$ 0.80 & 36.37 $\pm$ 0.75 & 55.06 $\pm$ 1.02 & 133.65 $\pm$ 2.69 \\
 & FT Projector & 51.19 $\pm$ 1.43 & 35.00 $\pm$ 1.49 & 48.36 $\pm$ 1.54 & 31.06 $\pm$ 1.73 & 45.31 $\pm$ 1.42 & 80.49 $\pm$ 5.57 \\
 & Projector & 54.31 $\pm$ 1.76 & 38.65 $\pm$ 2.21 & 51.06 $\pm$ 1.54 & 35.90 $\pm$ 2.69 & 50.71 $\pm$ 2.22 & 113.79 $\pm$ 6.87 \\
 & LoRA & 47.93 $\pm$ 1.52 & 31.50 $\pm$ 1.93 & 45.40 $\pm$ 1.65 & 28.02 $\pm$ 2.96 & 42.03 $\pm$ 1.23 & 69.21 $\pm$ 7.36\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 62.65 $\pm$ 0.64 & 47.53 $\pm$ 1.16 & 59.69 $\pm$ 0.83 & 45.17 $\pm$ 1.84 & 58.92 $\pm$ 0.62 & 173.37 $\pm$ 4.04 \\
 & FT Projector & 55.87 $\pm$ 0.71 & 39.14 $\pm$ 0.94 & 53.30 $\pm$ 0.80 & 31.92 $\pm$ 1.16 & 52.09 $\pm$ 0.58 & 122.39 $\pm$ 2.46 \\
 & Projector & 53.68 $\pm$ 2.45 & 38.27 $\pm$ 2.53 & 51.07 $\pm$ 2.56 & 34.69 $\pm$ 3.45 & 50.15 $\pm$ 2.31 & 133.22 $\pm$ 9.80 \\
 & LoRA & 47.27 $\pm$ 1.10 & 27.14 $\pm$ 1.97 & 44.27 $\pm$ 1.14 & 21.17 $\pm$ 2.13 & 42.66 $\pm$ 1.52 & 61.08 $\pm$ 9.59\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 63.47 $\pm$ 0.55 & 46.55 $\pm$ 0.50 & 60.77 $\pm$ 0.62 & 41.75 $\pm$ 1.62 & 61.09 $\pm$ 0.26 & 167.89 $\pm$ 6.54 \\
 & FT Projector & 52.92 $\pm$ 1.26 & 33.60 $\pm$ 1.39 & 49.04 $\pm$ 1.38 & 31.06 $\pm$ 1.14 & 46.91 $\pm$ 1.49 & 122.91 $\pm$ 3.31 \\
 & Projector & 56.79 $\pm$ 5.23 & 39.55 $\pm$ 5.85 & 53.88 $\pm$ 5.29 & 37.23 $\pm$ 6.61 & 52.79 $\pm$ 5.27 & 128.26 $\pm$ 27.20 \\
 & LoRA & 53.40 $\pm$ 1.62 & 33.39 $\pm$ 1.57 & 49.65 $\pm$ 1.57 & 29.83 $\pm$ 1.47 & 47.96 $\pm$ 2.12 & 110.08 $\pm$ 11.03\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 66.07 $\pm$ 1.13 & 50.49 $\pm$ 1.92 & 62.68 $\pm$ 1.17 & 47.60 $\pm$ 2.12 & 63.80 $\pm$ 1.51 & 201.02 $\pm$ 9.60 \\
 & FT Projector & 57.15 $\pm$ 0.97 & 38.63 $\pm$ 1.19 & 53.15 $\pm$ 0.86 & 35.84 $\pm$ 1.35 & 53.20 $\pm$ 1.13 & 142.95 $\pm$ 11.20 \\
 & Projector & 61.93 $\pm$ 3.32 & 46.15 $\pm$ 3.00 & 59.21 $\pm$ 3.25 & 43.08 $\pm$ 2.33 & 59.54 $\pm$ 2.71 & 163.92 $\pm$ 23.81 \\
 & LoRA & 58.77 $\pm$ 1.92 & 39.19 $\pm$ 2.48 & 54.79 $\pm$ 2.27 & 33.86 $\pm$ 2.26 & 54.50 $\pm$ 1.92 & 142.26 $\pm$ 6.24\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2485} & Ours & 65.58 $\pm$ 1.45 & 49.75 $\pm$ 1.67 & 62.83 $\pm$ 1.57 & 47.48 $\pm$ 1.13 & 62.23 $\pm$ 1.88 & 194.78 $\pm$ 6.42 \\
 & FT Projector & 59.23 $\pm$ 1.05 & 40.40 $\pm$ 0.95 & 54.94 $\pm$ 1.09 & 39.03 $\pm$ 1.25 & 54.43 $\pm$ 1.06 & 158.46 $\pm$ 5.77 \\
 & Projector & 63.29 $\pm$ 1.98 & 46.60 $\pm$ 2.71 & 60.21 $\pm$ 2.23 & 44.22 $\pm$ 2.65 & 61.00 $\pm$ 1.83 & 174.95 $\pm$ 14.72 \\
 & LoRA & 59.17 $\pm$ 1.32 & 40.40 $\pm$ 1.32 & 55.37 $\pm$ 1.58 & 37.16 $\pm$ 1.80 & 55.08 $\pm$ 1.43 & 146.89 $\pm$ 4.94\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\

\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 58.05 $\pm$ 0.33 & 42.76 $\pm$ 1.03 & 55.17 $\pm$ 0.68 & 42.34 $\pm$ 1.37 & 53.45 $\pm$ 0.52 & 153.84 $\pm$ 5.53 \\
 & FT Projector & 56.75 $\pm$ 0.85 & 39.59 $\pm$ 0.85 & 53.35 $\pm$ 0.70 & 38.67 $\pm$ 1.36 & 51.79 $\pm$ 0.95 & 130.78 $\pm$ 4.67 \\
 & Projector & 51.09 $\pm$ 3.35 & 33.71 $\pm$ 4.34 & 47.76 $\pm$ 3.53 & 29.97 $\pm$ 5.36 & 46.67 $\pm$ 3.58 & 107.43 $\pm$ 22.35 \\
 & LoRA & 47.91 $\pm$ 0.52 & 26.35 $\pm$ 1.43 & 44.63 $\pm$ 0.84 & 23.36 $\pm$ 1.86 & 41.03 $\pm$ 0.86 & 61.69 $\pm$ 1.26\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 57.78 $\pm$ 1.70 & 39.78 $\pm$ 2.26 & 54.37 $\pm$ 2.24 & 35.94 $\pm$ 3.07 & 55.09 $\pm$ 2.01 & 128.53 $\pm$ 10.50 \\
 & FT Projector & 49.10 $\pm$ 0.60 & 29.71 $\pm$ 0.96 & 45.28 $\pm$ 0.41 & 28.60 $\pm$ 1.50 & 44.30 $\pm$ 0.56 & 67.96 $\pm$ 4.25 \\
 & Projector & 50.07 $\pm$ 2.25 & 30.65 $\pm$ 2.90 & 46.19 $\pm$ 2.37 & 26.83 $\pm$ 2.98 & 45.41 $\pm$ 2.46 & 85.86 $\pm$ 14.36 \\
 & LoRA & 41.80 $\pm$ 1.19 & 20.80 $\pm$ 0.76 & 37.82 $\pm$ 0.97 & 15.25 $\pm$ 0.53 & 37.76 $\pm$ 1.70 & 27.55 $\pm$ 2.73\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 63.00 $\pm$ 0.98 & 47.31 $\pm$ 0.55 & 60.13 $\pm$ 0.86 & 46.69 $\pm$ 1.30 & 60.46 $\pm$ 0.57 & 169.70 $\pm$ 5.57 \\
 & FT Projector & 57.08 $\pm$ 0.45 & 37.16 $\pm$ 1.08 & 53.30 $\pm$ 0.77 & 34.82 $\pm$ 1.36 & 53.58 $\pm$ 0.72 & 121.55 $\pm$ 5.43 \\
 & Projector & 58.09 $\pm$ 2.56 & 40.61 $\pm$ 3.11 & 54.85 $\pm$ 2.42 & 36.73 $\pm$ 3.55 & 54.55 $\pm$ 3.38 & 129.43 $\pm$ 21.51 \\
 & LoRA & 55.80 $\pm$ 1.97 & 36.30 $\pm$ 2.93 & 51.83 $\pm$ 2.63 & 30.37 $\pm$ 3.56 & 52.74 $\pm$ 2.05 & 101.91 $\pm$ 11.97\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 65.61 $\pm$ 0.69 & 49.83 $\pm$ 1.04 & 62.95 $\pm$ 0.72 & 47.83 $\pm$ 1.20 & 63.64 $\pm$ 0.92 & 202.74 $\pm$ 7.86 \\
 & FT Projector & 62.28 $\pm$ 0.83 & 45.31 $\pm$ 1.06 & 59.28 $\pm$ 0.80 & 43.24 $\pm$ 1.19 & 58.33 $\pm$ 1.17 & 176.46 $\pm$ 7.88 \\
 & Projector & 65.69 $\pm$ 1.16 & 50.08 $\pm$ 1.93 & 62.74 $\pm$ 1.47 & 47.98 $\pm$ 1.77 & 63.23 $\pm$ 1.36 & 191.63 $\pm$ 8.39 \\
 & LoRA & 60.87 $\pm$ 1.85 & 43.42 $\pm$ 2.51 & 57.50 $\pm$ 2.26 & 39.00 $\pm$ 3.07 & 59.01 $\pm$ 1.78 & 148.69 $\pm$ 14.45\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2485} & Ours & 66.44 $\pm$ 0.43 & 51.42 $\pm$ 0.40 & 63.88 $\pm$ 0.56 & 51.17 $\pm$ 0.58 & 62.90 $\pm$ 0.69 & 198.29 $\pm$ 2.26 \\
 & FT Projector & 57.50 $\pm$ 0.88 & 38.17 $\pm$ 1.11 & 53.17 $\pm$ 0.93 & 35.97 $\pm$ 1.31 & 52.66 $\pm$ 1.07 & 151.78 $\pm$ 6.43 \\
 & Projector & 54.30 $\pm$ 6.57 & 37.20 $\pm$ 7.50 & 51.03 $\pm$ 6.94 & 34.66 $\pm$ 7.91 & 50.82 $\pm$ 7.28 & 129.60 $\pm$ 37.51 \\
 & LoRA & 57.66 $\pm$ 1.59 & 38.37 $\pm$ 1.55 & 53.53 $\pm$ 1.53 & 35.37 $\pm$ 1.60 & 53.88 $\pm$ 1.38 & 129.75 $\pm$ 10.96\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\

\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 52.08 $\pm$ 1.22 & 35.44 $\pm$ 1.20 & 45.60 $\pm$ 1.12 & 30.29 $\pm$ 0.91 & 46.07 $\pm$ 1.37 & 135.57 $\pm$ 9.21 \\
 & FT Projector & 43.76 $\pm$ 0.59 & 24.47 $\pm$ 0.62 & 36.21 $\pm$ 0.62 & 19.16 $\pm$ 0.48 & 39.47 $\pm$ 0.81 & 57.40 $\pm$ 1.52 \\
 & Projector & 37.99 $\pm$ 2.35 & 20.59 $\pm$ 1.91 & 31.68 $\pm$ 2.09 & 15.49 $\pm$ 1.89 & 32.46 $\pm$ 1.74 & 34.80 $\pm$ 4.73 \\
 & LoRA & 36.61 $\pm$ 1.51 & 18.49 $\pm$ 1.76 & 29.70 $\pm$ 1.66 & 14.62 $\pm$ 2.00 & 33.68 $\pm$ 1.16 & 27.40 $\pm$ 4.31\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 60.34 $\pm$ 0.58 & 43.06 $\pm$ 0.64 & 53.13 $\pm$ 0.58 & 37.89 $\pm$ 0.89 & 55.70 $\pm$ 0.53 & 189.89 $\pm$ 7.42 \\
 & FT Projector & 53.89 $\pm$ 0.60 & 35.25 $\pm$ 0.24 & 45.96 $\pm$ 0.31 & 28.14 $\pm$ 0.25 & 49.38 $\pm$ 0.71 & 135.04 $\pm$ 2.15 \\
 & Projector & 51.95 $\pm$ 1.63 & 33.71 $\pm$ 1.45 & 44.33 $\pm$ 1.63 & 28.13 $\pm$ 1.82 & 47.88 $\pm$ 1.46 & 124.49 $\pm$ 10.98 \\
 & LoRA & 51.50 $\pm$ 0.80 & 32.60 $\pm$ 1.09 & 43.57 $\pm$ 0.96 & 26.77 $\pm$ 1.11 & 46.78 $\pm$ 0.97 & 107.50 $\pm$ 10.36\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 61.17 $\pm$ 4.01 & 44.45 $\pm$ 4.23 & 53.81 $\pm$ 3.96 & 39.38 $\pm$ 3.79 & 56.77 $\pm$ 3.81 & 208.18 $\pm$ 23.45 \\
 & FT Projector & 65.69 $\pm$ 1.22 & 48.37 $\pm$ 1.52 & 57.58 $\pm$ 1.25 & 42.15 $\pm$ 1.47 & 61.66 $\pm$ 1.17 & 227.20 $\pm$ 14.22 \\
 & Projector & 63.80 $\pm$ 0.69 & 47.03 $\pm$ 1.00 & 56.09 $\pm$ 0.94 & 41.00 $\pm$ 1.75 & 59.26 $\pm$ 0.99 & 199.44 $\pm$ 16.04 \\
 & LoRA & 64.61 $\pm$ 1.52 & 47.04 $\pm$ 1.78 & 56.36 $\pm$ 1.58 & 41.93 $\pm$ 1.67 & 60.50 $\pm$ 1.38 & 206.65 $\pm$ 16.98\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 70.10 $\pm$ 1.04 & 54.97 $\pm$ 1.21 & 63.27 $\pm$ 1.07 & 50.64 $\pm$ 1.19 & 65.90 $\pm$ 1.31 & 262.44 $\pm$ 15.99 \\
 & FT Projector & 71.74 $\pm$ 0.56 & 56.08 $\pm$ 0.85 & 64.01 $\pm$ 0.70 & 50.34 $\pm$ 0.79 & 68.40 $\pm$ 0.81 & 275.99 $\pm$ 8.42 \\
 & Projector & 65.43 $\pm$ 5.07 & 48.54 $\pm$ 6.59 & 57.29 $\pm$ 6.02 & 44.06 $\pm$ 6.20 & 62.36 $\pm$ 5.04 & 219.56 $\pm$ 46.77 \\
 & LoRA & 71.46 $\pm$ 0.78 & 55.79 $\pm$ 1.08 & 63.92 $\pm$ 0.95 & 50.99 $\pm$ 1.03 & 68.00 $\pm$ 0.83 & 265.94 $\pm$ 11.19\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 71.83 $\pm$ 0.82 & 56.83 $\pm$ 1.07 & 64.86 $\pm$ 0.98 & 53.17 $\pm$ 1.74 & 68.57 $\pm$ 0.79 & 283.46 $\pm$ 11.44 \\
 & FT Projector & 70.97 $\pm$ 1.01 & 55.83 $\pm$ 0.94 & 63.40 $\pm$ 0.98 & 52.29 $\pm$ 0.87 & 67.33 $\pm$ 1.21 & 274.70 $\pm$ 5.35 \\
 & Projector & 68.34 $\pm$ 2.65 & 51.87 $\pm$ 3.45 & 60.46 $\pm$ 3.00 & 47.71 $\pm$ 3.44 & 64.49 $\pm$ 3.39 & 243.58 $\pm$ 27.75 \\
 & LoRA & 71.77 $\pm$ 0.47 & 56.55 $\pm$ 0.78 & 64.39 $\pm$ 0.58 & 52.27 $\pm$ 0.89 & 68.22 $\pm$ 0.51 & 266.47 $\pm$ 7.59\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\

\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 54.04 $\pm$ 1.08 & 36.09 $\pm$ 1.12 & 46.90 $\pm$ 1.02 & 31.13 $\pm$ 1.48 & 48.41 $\pm$ 1.44 & 136.77 $\pm$ 13.36 \\
 & FT Projector & 45.23 $\pm$ 0.73 & 26.56 $\pm$ 0.92 & 37.83 $\pm$ 0.77 & 21.86 $\pm$ 0.81 & 39.61 $\pm$ 0.53 & 70.52 $\pm$ 4.90 \\
 & Projector & 35.84 $\pm$ 3.52 & 17.22 $\pm$ 3.40 & 28.97 $\pm$ 3.25 & 13.61 $\pm$ 2.76 & 30.71 $\pm$ 3.79 & 34.94 $\pm$ 11.34 \\
 & LoRA & 41.07 $\pm$ 1.18 & 21.35 $\pm$ 1.50 & 33.26 $\pm$ 1.31 & 17.53 $\pm$ 1.42 & 35.01 $\pm$ 1.22 & 33.87 $\pm$ 6.49\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 61.18 $\pm$ 1.06 & 44.13 $\pm$ 1.44 & 53.93 $\pm$ 1.22 & 39.95 $\pm$ 1.52 & 56.25 $\pm$ 1.21 & 178.43 $\pm$ 14.90 \\
 & FT Projector & 52.64 $\pm$ 0.51 & 35.05 $\pm$ 0.71 & 45.76 $\pm$ 0.63 & 30.25 $\pm$ 0.86 & 48.16 $\pm$ 0.45 & 118.66 $\pm$ 3.97 \\
 & Projector & 45.11 $\pm$ 5.37 & 26.98 $\pm$ 5.17 & 37.93 $\pm$ 5.13 & 21.92 $\pm$ 4.41 & 40.51 $\pm$ 5.37 & 77.51 $\pm$ 20.00 \\
 & LoRA & 50.92 $\pm$ 1.39 & 32.95 $\pm$ 1.99 & 43.45 $\pm$ 1.64 & 27.89 $\pm$ 1.68 & 46.64 $\pm$ 1.54 & 114.08 $\pm$ 15.51\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 64.90 $\pm$ 3.74 & 48.39 $\pm$ 4.66 & 57.59 $\pm$ 4.17 & 44.17 $\pm$ 4.23 & 60.17 $\pm$ 4.15 & 223.53 $\pm$ 31.31 \\
 & FT Projector & 63.73 $\pm$ 1.03 & 46.64 $\pm$ 1.04 & 55.82 $\pm$ 0.99 & 39.75 $\pm$ 1.09 & 60.21 $\pm$ 0.88 & 200.12 $\pm$ 8.34 \\
 & Projector & 56.42 $\pm$ 6.51 & 39.92 $\pm$ 7.02 & 49.21 $\pm$ 6.54 & 33.72 $\pm$ 6.09 & 53.24 $\pm$ 7.10 & 167.93 $\pm$ 42.92 \\
 & LoRA & 59.33 $\pm$ 1.95 & 40.94 $\pm$ 2.28 & 50.69 $\pm$ 2.06 & 35.68 $\pm$ 2.05 & 56.07 $\pm$ 1.83 & 148.75 $\pm$ 15.73\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 71.07 $\pm$ 0.65 & 55.33 $\pm$ 1.05 & 63.70 $\pm$ 0.81 & 51.25 $\pm$ 1.43 & 68.08 $\pm$ 0.59 & 273.29 $\pm$ 9.07 \\
 & FT Projector & 70.51 $\pm$ 0.79 & 54.84 $\pm$ 1.13 & 62.90 $\pm$ 0.93 & 49.58 $\pm$ 1.16 & 67.32 $\pm$ 0.80 & 257.75 $\pm$ 12.89 \\
 & Projector & 60.90 $\pm$ 7.06 & 44.06 $\pm$ 8.19 & 53.32 $\pm$ 7.39 & 39.61 $\pm$ 8.08 & 56.53 $\pm$ 7.57 & 194.18 $\pm$ 53.85 \\
 & LoRA & 66.10 $\pm$ 1.26 & 49.17 $\pm$ 1.35 & 58.15 $\pm$ 1.18 & 43.69 $\pm$ 1.71 & 63.42 $\pm$ 1.26 & 205.22 $\pm$ 15.54\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 70.60 $\pm$ 1.92 & 54.53 $\pm$ 2.72 & 63.23 $\pm$ 2.20 & 50.99 $\pm$ 2.45 & 66.78 $\pm$ 2.62 & 254.96 $\pm$ 30.30 \\
 & FT Projector & 72.00 $\pm$ 0.25 & 56.75 $\pm$ 0.47 & 64.47 $\pm$ 0.41 & 51.32 $\pm$ 0.82 & 69.15 $\pm$ 0.24 & 287.33 $\pm$ 5.02 \\
 & Projector & 65.09 $\pm$ 5.95 & 48.19 $\pm$ 7.22 & 57.07 $\pm$ 6.43 & 44.38 $\pm$ 7.18 & 62.15 $\pm$ 5.85 & 212.26 $\pm$ 50.46 \\
 & LoRA & 69.25 $\pm$ 0.92 & 53.19 $\pm$ 1.05 & 61.72 $\pm$ 1.00 & 48.17 $\pm$ 1.48 & 66.10 $\pm$ 0.97 & 250.90 $\pm$ 11.67\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} & \multicolumn{1}{c}{\textbf{CIDEr}} \\

\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 50.67 $\pm$ 3.26 & 31.75 $\pm$ 4.45 & 43.22 $\pm$ 3.81 & 26.77 $\pm$ 3.84 & 44.57 $\pm$ 3.29 & 91.85 $\pm$ 27.84 \\
 & FT Projector & 45.45 $\pm$ 1.10 & 26.57 $\pm$ 1.38 & 38.17 $\pm$ 1.28 & 20.40 $\pm$ 1.39 & 40.94 $\pm$ 1.17 & 62.25 $\pm$ 5.29 \\
 & Projector & 37.00 $\pm$ 2.85 & 18.31 $\pm$ 3.01 & 30.20 $\pm$ 2.63 & 14.27 $\pm$ 2.59 & 31.47 $\pm$ 2.94 & 37.62 $\pm$ 10.70 \\
 & LoRA & 37.93 $\pm$ 0.80 & 18.07 $\pm$ 1.05 & 30.32 $\pm$ 0.95 & 14.13 $\pm$ 1.40 & 32.70 $\pm$ 0.69 & 18.05 $\pm$ 1.64\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 56.07 $\pm$ 3.56 & 39.14 $\pm$ 3.70 & 48.72 $\pm$ 3.95 & 35.83 $\pm$ 3.63 & 51.94 $\pm$ 3.35 & 151.69 $\pm$ 29.21 \\
 & FT Projector & 54.70 $\pm$ 0.64 & 36.64 $\pm$ 0.87 & 47.37 $\pm$ 0.74 & 30.75 $\pm$ 0.77 & 50.36 $\pm$ 0.66 & 132.67 $\pm$ 7.65 \\
 & Projector & 44.11 $\pm$ 3.46 & 25.02 $\pm$ 3.34 & 36.58 $\pm$ 3.20 & 20.51 $\pm$ 3.28 & 39.40 $\pm$ 3.37 & 67.66 $\pm$ 13.22 \\
 & LoRA & 52.57 $\pm$ 1.37 & 34.97 $\pm$ 1.56 & 45.32 $\pm$ 1.38 & 30.03 $\pm$ 1.25 & 47.41 $\pm$ 1.94 & 115.87 $\pm$ 28.32\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 66.35 $\pm$ 1.52 & 49.89 $\pm$ 1.96 & 58.87 $\pm$ 1.59 & 43.91 $\pm$ 1.51 & 62.83 $\pm$ 1.76 & 227.16 $\pm$ 19.53 \\
 & FT Projector & 61.05 $\pm$ 1.15 & 43.22 $\pm$ 1.16 & 52.22 $\pm$ 1.06 & 36.42 $\pm$ 1.09 & 56.47 $\pm$ 1.22 & 180.08 $\pm$ 10.97 \\
 & Projector & 55.15 $\pm$ 5.84 & 37.00 $\pm$ 6.47 & 47.13 $\pm$ 5.87 & 31.77 $\pm$ 6.10 & 50.68 $\pm$ 6.40 & 139.86 $\pm$ 43.62 \\
 & LoRA & 57.83 $\pm$ 1.18 & 38.10 $\pm$ 1.30 & 48.39 $\pm$ 1.16 & 34.44 $\pm$ 1.83 & 53.48 $\pm$ 1.26 & 127.43 $\pm$ 9.25\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 70.67 $\pm$ 0.52 & 55.12 $\pm$ 0.49 & 63.77 $\pm$ 0.54 & 51.94 $\pm$ 0.78 & 67.05 $\pm$ 0.35 & 255.76 $\pm$ 7.41 \\
 & FT Projector & 70.91 $\pm$ 0.51 & 55.32 $\pm$ 0.72 & 63.38 $\pm$ 0.64 & 50.18 $\pm$ 0.74 & 66.98 $\pm$ 0.54 & 271.17 $\pm$ 4.96 \\
 & Projector & 67.19 $\pm$ 2.09 & 50.46 $\pm$ 2.88 & 59.20 $\pm$ 2.59 & 46.65 $\pm$ 3.05 & 63.47 $\pm$ 2.01 & 226.06 $\pm$ 25.47 \\
 & LoRA & 64.89 $\pm$ 2.27 & 46.82 $\pm$ 3.22 & 55.74 $\pm$ 2.85 & 42.61 $\pm$ 3.26 & 60.25 $\pm$ 1.98 & 183.69 $\pm$ 25.57\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}4344} & Ours & 72.13 $\pm$ 1.36 & 56.60 $\pm$ 2.01 & 64.86 $\pm$ 1.70 & 52.44 $\pm$ 2.06 & 68.98 $\pm$ 1.37 & 270.30 $\pm$ 27.86 \\
 & FT Projector & 70.28 $\pm$ 1.02 & 55.01 $\pm$ 1.24 & 62.96 $\pm$ 1.12 & 50.25 $\pm$ 0.94 & 66.37 $\pm$ 1.41 & 271.27 $\pm$ 8.59 \\
 & Projector & 65.18 $\pm$ 5.60 & 48.71 $\pm$ 6.56 & 57.44 $\pm$ 5.88 & 43.98 $\pm$ 7.20 & 61.49 $\pm$ 5.78 & 223.51 $\pm$ 44.92 \\
 & LoRA & 72.08 $\pm$ 0.64 & 56.14 $\pm$ 0.86 & 64.26 $\pm$ 0.76 & 50.51 $\pm$ 0.88 & 69.42 $\pm$ 0.65 & 265.31 $\pm$ 10.37\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 27.87 $\pm$ 0.69 & 6.47 $\pm$ 0.37 & 17.09 $\pm$ 0.47 & 4.00 $\pm$ 0.28 & 20.11 $\pm$ 0.24 \\
 & FT Projector & 28.14 $\pm$ 0.36 & 5.86 $\pm$ 0.21 & 16.90 $\pm$ 0.22 & 3.48 $\pm$ 0.09 & 20.06 $\pm$ 0.33 \\
 & Projector & 22.06 $\pm$ 3.67 & 4.59 $\pm$ 1.20 & 14.28 $\pm$ 2.27 & 3.16 $\pm$ 0.91 & 16.52 $\pm$ 2.71 \\
 & LoRA & 30.26 $\pm$ 0.40 & 8.19 $\pm$ 0.31 & 17.88 $\pm$ 0.28 & 4.55 $\pm$ 0.11 & 21.53 $\pm$ 0.34\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 39.77 $\pm$ 1.11 & 12.93 $\pm$ 0.57 & 23.65 $\pm$ 0.63 & 9.02 $\pm$ 0.28 & 29.61 $\pm$ 0.62 \\
 & FT Projector & 36.10 $\pm$ 0.46 & 10.76 $\pm$ 0.29 & 21.69 $\pm$ 0.25 & 7.89 $\pm$ 0.29 & 26.79 $\pm$ 0.42 \\
 & Projector & 28.17 $\pm$ 4.72 & 7.53 $\pm$ 1.85 & 18.09 $\pm$ 2.91 & 5.21 $\pm$ 1.59 & 20.64 $\pm$ 3.92 \\
 & LoRA & 37.41 $\pm$ 0.60 & 11.96 $\pm$ 0.27 & 22.43 $\pm$ 0.40 & 7.71 $\pm$ 0.32 & 26.61 $\pm$ 0.32\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 41.12 $\pm$ 1.38 & 14.36 $\pm$ 0.95 & 24.88 $\pm$ 1.26 & 9.52 $\pm$ 1.42 & 30.18 $\pm$ 1.99 \\
 & FT Projector & 38.32 $\pm$ 0.63 & 12.69 $\pm$ 0.29 & 22.79 $\pm$ 0.53 & 8.18 $\pm$ 0.27 & 27.61 $\pm$ 0.44 \\
 & Projector & 32.40 $\pm$ 5.01 & 9.34 $\pm$ 2.03 & 19.50 $\pm$ 2.79 & 6.46 $\pm$ 1.42 & 23.96 $\pm$ 3.68 \\
 & LoRA & 36.92 $\pm$ 1.68 & 12.67 $\pm$ 0.32 & 22.71 $\pm$ 0.73 & 8.67 $\pm$ 0.36 & 27.40 $\pm$ 1.04\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}1670} & Ours & 41.66 $\pm$ 1.07 & 15.11 $\pm$ 0.57 & 25.72 $\pm$ 0.93 & 9.74 $\pm$ 0.96 & 30.15 $\pm$ 1.36 \\
 & FT Projector & 41.37 $\pm$ 0.32 & 14.00 $\pm$ 0.24 & 24.79 $\pm$ 0.31 & 9.49 $\pm$ 0.34 & 29.99 $\pm$ 0.43 \\
 & Projector & 29.84 $\pm$ 5.52 & 8.51 $\pm$ 2.19 & 17.84 $\pm$ 3.03 & 5.39 $\pm$ 1.48 & 21.83 $\pm$ 4.06 \\
 & LoRA & 40.91 $\pm$ 1.14 & 14.23 $\pm$ 0.75 & 24.56 $\pm$ 0.94 & 9.36 $\pm$ 0.88 & 29.51 $\pm$ 1.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 27.63 $\pm$ 0.97 & 10.80 $\pm$ 0.56 & 22.20 $\pm$ 0.80 & 6.26 $\pm$ 0.49 & 17.91 $\pm$ 0.57 \\
 & FT Projector & 18.56 $\pm$ 0.17 & 4.65 $\pm$ 0.08 & 14.72 $\pm$ 0.13 & 2.38 $\pm$ 0.05 & 9.89 $\pm$ 0.09 \\
 & Projector & 21.99 $\pm$ 1.06 & 8.40 $\pm$ 0.67 & 18.07 $\pm$ 1.01 & 4.19 $\pm$ 0.37 & 12.81 $\pm$ 0.62 \\
 & LoRA & 23.22 $\pm$ 0.40 & 6.82 $\pm$ 0.27 & 18.70 $\pm$ 0.31 & 3.83 $\pm$ 0.24 & 12.33 $\pm$ 0.44\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 29.60 $\pm$ 1.07 & 11.71 $\pm$ 1.26 & 23.65 $\pm$ 1.26 & 7.45 $\pm$ 0.85 & 17.86 $\pm$ 0.42 \\
 & FT Projector & 24.97 $\pm$ 0.17 & 7.90 $\pm$ 0.12 & 19.88 $\pm$ 0.15 & 4.70 $\pm$ 0.11 & 14.52 $\pm$ 0.15 \\
 & Projector & 25.27 $\pm$ 0.93 & 9.06 $\pm$ 1.01 & 20.47 $\pm$ 1.15 & 4.86 $\pm$ 0.52 & 14.68 $\pm$ 0.61 \\
 & LoRA & 27.81 $\pm$ 0.20 & 9.78 $\pm$ 0.13 & 22.66 $\pm$ 0.12 & 5.66 $\pm$ 0.05 & 16.03 $\pm$ 0.43\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 33.46 $\pm$ 0.34 & 15.86 $\pm$ 0.42 & 27.79 $\pm$ 0.37 & 10.34 $\pm$ 0.35 & 21.04 $\pm$ 0.20 \\
 & FT Projector & 28.29 $\pm$ 0.23 & 10.12 $\pm$ 0.19 & 22.53 $\pm$ 0.21 & 6.61 $\pm$ 0.12 & 16.60 $\pm$ 0.14 \\
 & Projector & 27.74 $\pm$ 0.41 & 11.31 $\pm$ 0.31 & 23.18 $\pm$ 0.30 & 6.59 $\pm$ 0.31 & 16.46 $\pm$ 0.56 \\
 & LoRA & 30.31 $\pm$ 1.43 & 13.79 $\pm$ 1.25 & 25.30 $\pm$ 1.48 & 8.81 $\pm$ 0.47 & 18.04 $\pm$ 0.53\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}2048} & Ours & 34.25 $\pm$ 0.72 & 16.28 $\pm$ 0.73 & 28.30 $\pm$ 0.85 & 11.02 $\pm$ 0.39 & 22.25 $\pm$ 0.51 \\
 & FT Projector & 32.04 $\pm$ 0.20 & 13.61 $\pm$ 0.16 & 25.62 $\pm$ 0.28 & 9.34 $\pm$ 0.12 & 19.86 $\pm$ 0.17 \\
 & Projector & 28.97 $\pm$ 0.94 & 11.92 $\pm$ 1.02 & 23.48 $\pm$ 1.15 & 7.37 $\pm$ 0.69 & 18.39 $\pm$ 0.88 \\
 & LoRA & 31.67 $\pm$ 1.19 & 15.05 $\pm$ 0.66 & 26.35 $\pm$ 0.88 & 10.07 $\pm$ 0.79 & 20.81 $\pm$ 1.09\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}8192} & Ours & 33.95 $\pm$ 1.36 & 15.44 $\pm$ 1.21 & 27.57 $\pm$ 1.31 & 11.94 $\pm$ 0.58 & 23.16 $\pm$ 0.85 \\
 & FT Projector & 35.56 $\pm$ 0.17 & 17.19 $\pm$ 0.15 & 28.96 $\pm$ 0.17 & 12.22 $\pm$ 0.25 & 25.13 $\pm$ 0.13 \\
 & Projector & 32.16 $\pm$ 0.79 & 14.74 $\pm$ 0.65 & 26.60 $\pm$ 0.75 & 9.51 $\pm$ 0.31 & 20.95 $\pm$ 1.14 \\
 & LoRA & 32.34 $\pm$ 0.63 & 15.38 $\pm$ 0.59 & 26.95 $\pm$ 0.66 & 10.33 $\pm$ 0.35 & 20.75 $\pm$ 0.68\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}26407} & Ours & 35.51 $\pm$ 0.73 & 16.51 $\pm$ 0.49 & 28.57 $\pm$ 0.70 & 11.22 $\pm$ 0.57 & 25.47 $\pm$ 0.48 \\
 & FT Projector & 37.49 $\pm$ 0.17 & 19.29 $\pm$ 0.25 & 30.97 $\pm$ 0.21 & 14.24 $\pm$ 0.17 & 25.82 $\pm$ 0.20 \\
 & Projector & 30.78 $\pm$ 1.74 & 13.55 $\pm$ 1.49 & 25.19 $\pm$ 1.61 & 8.61 $\pm$ 1.32 & 18.97 $\pm$ 1.84 \\
 & LoRA & 34.04 $\pm$ 0.80 & 17.35 $\pm$ 0.71 & 29.01 $\pm$ 0.73 & 10.84 $\pm$ 0.53 & 23.14 $\pm$ 0.74\vspace{0.75em}\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Sample Size} & \textbf{Setup} \textbackslash{} \textbf{Metric} & \multicolumn{1}{c}{\textbf{ROUGE-1}} & \multicolumn{1}{c}{\textbf{ROUGE-2}} & \multicolumn{1}{c}{\textbf{ROUGE-L}} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{METEOR}} \\
\midrule
\multirow[c]{4}{*}{\hspace{0.5em}32} & Ours & 26.83 $\pm$ 0.71 & 3.07 $\pm$ 0.22 & 25.28 $\pm$ 0.55 & 3.07 $\pm$ 0.18 & 22.55 $\pm$ 0.56 \\
 & FT Projector & 24.63 $\pm$ 0.35 & 3.82 $\pm$ 0.60 & 23.52 $\pm$ 0.31 & 3.33 $\pm$ 0.12 & 21.97 $\pm$ 0.41 \\
 & Projector & 20.50 $\pm$ 2.58 & 1.74 $\pm$ 0.48 & 18.94 $\pm$ 2.71 & 1.85 $\pm$ 0.56 & 18.30 $\pm$ 1.41 \\
 & LoRA & 20.67 $\pm$ 0.93 & 2.03 $\pm$ 0.33 & 19.10 $\pm$ 0.92 & 1.44 $\pm$ 0.60 & 18.95 $\pm$ 0.57\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}128} & Ours & 24.66 $\pm$ 0.72 & 5.29 $\pm$ 0.42 & 23.33 $\pm$ 0.73 & 4.10 $\pm$ 0.17 & 22.08 $\pm$ 0.58 \\
 & FT Projector & 24.51 $\pm$ 0.69 & 6.50 $\pm$ 0.33 & 22.83 $\pm$ 0.61 & 4.26 $\pm$ 0.28 & 23.43 $\pm$ 0.39 \\
 & Projector & 19.00 $\pm$ 1.59 & 2.75 $\pm$ 0.46 & 17.48 $\pm$ 1.65 & 1.58 $\pm$ 0.29 & 18.12 $\pm$ 0.90 \\
 & LoRA & 20.60 $\pm$ 0.85 & 3.56 $\pm$ 0.27 & 19.01 $\pm$ 0.85 & 1.82 $\pm$ 0.07 & 20.02 $\pm$ 0.40\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}512} & Ours & 29.70 $\pm$ 0.60 & 7.26 $\pm$ 0.67 & 27.88 $\pm$ 0.74 & 5.34 $\pm$ 0.45 & 26.43 $\pm$ 0.68 \\
 & FT Projector & 23.88 $\pm$ 0.34 & 5.42 $\pm$ 0.32 & 21.58 $\pm$ 0.24 & 3.04 $\pm$ 0.38 & 23.03 $\pm$ 0.37 \\
 & Projector & 26.26 $\pm$ 4.37 & 6.58 $\pm$ 2.10 & 21.22 $\pm$ 0.85 & 3.78 $\pm$ 1.42 & 22.83 $\pm$ 1.60 \\
 & LoRA & 24.73 $\pm$ 1.08 & 3.95 $\pm$ 0.57 & 22.61 $\pm$ 1.09 & 2.62 $\pm$ 0.46 & 22.54 $\pm$ 0.59\vspace{0.75em}\\
\multirow[c]{4}{*}{\hspace{0.5em}862} & Ours & 33.26 $\pm$ 0.67 & 9.07 $\pm$ 0.91 & 31.85 $\pm$ 0.69 & 7.39 $\pm$ 0.59 & 28.58 $\pm$ 0.86 \\
 & FT Projector & 25.78 $\pm$ 0.41 & 6.85 $\pm$ 0.44 & 23.99 $\pm$ 0.33 & 4.40 $\pm$ 0.29 & 24.60 $\pm$ 0.59 \\
 & Projector & 26.33 $\pm$ 1.27 & 6.54 $\pm$ 0.83 & 24.52 $\pm$ 1.14 & 3.55 $\pm$ 0.71 & 24.65 $\pm$ 1.28 \\
 & LoRA & 29.44 $\pm$ 0.24 & 6.45 $\pm$ 0.28 & 27.59 $\pm$ 0.36 & 4.92 $\pm$ 0.14 & 25.42 $\pm$ 0.28 \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{@{}ll@{}}
\toprule
\textbf{Dataset} & \textbf{Licence} \\ 
\midrule
COCO \cite{lin2014microsoft} & Captions: CC BY 4.0; Images: Mixed (CC BY 4.0 \& other licences) \\
AudioCaps \cite{kim2019audiocaps} & Unknown \\
OpenVid \cite{nan2024openvid} & CC BY 4.0 \\
ShareGPT4V \cite{chen2023sharegpt4v} & CC BY-NC 4.0 \\
ShareGPT4Video \cite{chen2024sharegpt4video} & CC BY-NC 4.0 \\
Clotho \cite{bubogpt, clotho} & Captions: CC BY-NC; Audio: Mostly CC BY (version not provided) \\
SydneyCaptions \cite{sydneycaps} & Unknown \\
SensorCaps \cite{sensorcaps} & Hippocratic License\tnote{1}\\
CAPDELS (ours) & Derived from CANDELS dataset \cite{candels} - CC BY-NC-SA 4.0 \\
SoundBible \cite{wavcaps} & Custom licence\tnote{2} \\
\bottomrule 
\end{tabularx}
